Contextualize differential privacy in image database: a lightweight image differential privacy approach based on principle component analysis inverse

Differential privacy (DP) has been the de-facto standard to preserve privacy-sensitive information in database. Nevertheless, there lacks a clear and convincing contextualization of DP in image database, where individual images' indistinguishable contribution to a certain analysis can be achieved and observed when DP is exerted. As a result, the privacy-accuracy trade-off due to integrating DP is insufficiently demonstrated in the context of differentially-private image database. This work aims at contextualizing DP in image database by an explicit and intuitive demonstration of integrating conceptional differential privacy with images. To this end, we design a lightweight approach dedicating to privatizing image database as a whole and preserving the statistical semantics of the image database to an adjustable level, while making individual images' contribution to such statistics indistinguishable. The designed approach leverages principle component analysis (PCA) to reduce the raw image with large amount of attributes to a lower dimensional space whereby DP is performed, so as to decrease the DP load of calculating sensitivity attribute-by-attribute. The DP-exerted image data, which is not visible in its privatized format, is visualized through PCA inverse such that both a human and machine inspector can evaluate the privatization and quantify the privacy-accuracy trade-off in an analysis on the privatized image database. Using the devised approach, we demonstrate the contextualization of DP in images by two use cases based on deep learning models, where we show the indistinguishability of individual images induced by DP and the privatized images' retention of statistical semantics in deep learning tasks, which is elaborated by quantitative analyses on the privacy-accuracy trade-off under different privatization settings.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|}
			\cline{2-6}
			 \multicolumn{1}{c|}{} & \multirow{2}{*}{\tabincell{c}{Image\\type}}  & \multirow{2}{*}{\tabincell{c}{Image\\resolution}} & \multirow{2}{*}{\tabincell{c}{Labels}} & \multicolumn{2}{c|}{Database size} \\
			 \cline{5-6}
			 \multicolumn{1}{c|}{} & & & & For taining & For testing \\
			\hline
			 Handwriting digit database & Grayscale & 28$\times$ 28 pixels & 0-9 integers & 60,000 & 10,000\\
			 \hline
			 Facial database & 24-bit color & 250$\times$ 250 pixels & Female or male & 4,709 & 1,177 \\
			\hline
		\end{tabular}
\begin{tabular}{ !{\color{red}\vrule width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt}    }
			\arrayrulecolor{red}\hline
			\diagbox[innerwidth=5mm]{$d$}{$\epsilon$} & $1$ &$2$  &$3$  &$4$  &$5$  & $6$ &$7$  &$8$  & $9$ &$10$  & $11$ & $12$ & $13$ &$14$  & $15$ &$16$  &$17$  & $18$ & $19$ & $20$ \\
			\arrayrulecolor{red}\hline 
			5
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d5}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d5}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d5}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			6
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d6}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d6}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d6}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			7
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d7}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d7}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d7}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			8
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d8}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d8}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d8}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			9
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d9}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d9}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			10
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d10}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d10}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			11
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d11}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d11}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d11}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			12
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d12}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d12}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d12}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			13
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d13}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d13}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d13}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			14
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d14}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d14}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d14}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			15
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d15}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d15}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d15}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			16
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d16}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d16}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d16}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			17
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d17}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d17}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			18
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d18}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d18}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			19
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d19}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d19}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d19}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			20
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d20}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d20}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d20}
			\end{minipage}
			&  \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d20}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d20}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			21
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d21}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d21}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d21}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d21}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d21}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			22
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d22}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d22}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d22}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d22}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			23
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d23}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d23}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d23}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d23}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			24
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d24}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d24}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d24}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d24}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			25
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi1d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi2d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi3d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi4d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi5d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi6d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi7d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi8d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi9d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi10d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi11d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi12d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi13d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi14d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi15d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi16d25}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi17d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi18d25}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi19d25}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_single/epsi20d25}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{ !{\color{red}\vrule width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt}    }
			\arrayrulecolor{red}\hline
			Raw &$\epsilon=1$  &$\epsilon=2$  &$\epsilon=3$  &$\epsilon=4$  & $\epsilon=5$ &$\epsilon=6$  &$\epsilon=7$  & $\epsilon=8$ &$\epsilon=9$  & $\epsilon=10$ & $\epsilon=11$ & $\epsilon=12$ &$\epsilon=13$  & $\epsilon=14$ &$\epsilon=15$  &$\epsilon=16$  & $\epsilon=17$ & $\epsilon=18$ & $\epsilon=19$ & $\epsilon=20$ \\
			\arrayrulecolor{red}\hline 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil8}
			\end{minipage}
			&  \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil10}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil16}
			\end{minipage}
			&  \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil17}
			\end{minipage}
			&  \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit0epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil19}
			\end{minipage}
			& 	\cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit1epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil5}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil7}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil9}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil14}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit2epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil2}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil15}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit3epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit4epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil6}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit5epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil5}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil9}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil10}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil12}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil15}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil16}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit6epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil2}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil3}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil13}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil18}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit7epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil1}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil2}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil3}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil5}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil7}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil8}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil10}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil12}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil14}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil15}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil16}
			\end{minipage}
			&  \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil17}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil18}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil19}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit8epsil20}
			\end{minipage}	\\ 
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil0}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil1}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil2}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil3}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil4}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil5}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil6}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil7}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil8}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil9}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil10}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil11}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil12}
			\end{minipage}
			& \cellcolor{green!100}
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil13}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil14}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil15}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil16}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil17}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil18}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil19}
			\end{minipage}
			& 	
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{hw_multi/dp_hw_multi/digit9epsil20}
			\end{minipage}	\\  
			\arrayrulecolor{red}\hline
		\end{tabular}

==> (inline-2) <==
\begin{tabular}{ !{\color{red}\vrule width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt}   }
			\arrayrulecolor{red}\hline
			\diagbox[innerwidth=5mm]{$d$}{$\epsilon$} & $1$ &$2$  &$3$  &$4$  &$5$  & $6$ &$7$  &$8$  & $9$ &$10$  & $11$ & $12$ & $13$ &$14$  & $15$  \\
			\arrayrulecolor{red}\hline 
			20
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			40
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d40}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d40}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d40}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d40}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d40}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d40}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d40}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			60
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d60}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d60}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d60}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d60}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d60}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d60}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d60}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			80
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d80}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d80}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d80}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d80}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d80}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d80}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d80}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			100
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d100}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d100}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d100}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d100}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d100}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d100}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d100}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			120
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d120}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d120}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d120}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d120}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d120}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d120}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d120}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			140
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d140}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d140}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d140}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d140}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d140}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d140}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d140}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			160
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d160}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d160}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d160}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d160}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d160}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d160}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d160}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			180
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d180}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d180}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d180}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d180}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d180}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d180}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d180}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			200
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil1d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil2d200}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil3d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil4d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil5d200}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil6d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil7d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil8d200}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil9d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil10d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil11d200}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil12d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil13d200}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil14d200}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_single/indi_fac_epsil15d200}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
		\end{tabular}

==> (inline-3) <==
\begin{tabular}{ !{\color{red}\vrule width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt} c!{\color{red}\vrule  width 1.2pt}   }
			\arrayrulecolor{red}\hline
			raw & $\epsilon=1$ &$\epsilon=2$  &$\epsilon=3$  &$\epsilon=4$  &$\epsilon=5$  & $\epsilon=6$ &$\epsilon=7$  &$\epsilon=8$  & $\epsilon=9$ &$\epsilon=10$  & $\epsilon=11$ & $\epsilon=12$ & $\epsilon=13$ &$\epsilon=14$  & $\epsilon=15$  \\
			\arrayrulecolor{red}\hline 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac1epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac2epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac3epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac4epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac5epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac6epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac7epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac8epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac9epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac10epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac11epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac12epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac13epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac14epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac15epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac16epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac17epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil0d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil1d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil2d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil3d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil4d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil5d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil6d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil7d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil8d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil9d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil10d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil11d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil12d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil13d20}
			\end{minipage}
			& 
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil14d20}
			\end{minipage}
			&
			\begin{minipage}{0.05\textwidth}
				\includegraphics[width=\linewidth,height=\linewidth]{fa_multi/fac18epsil15d20}
			\end{minipage} \\
			\arrayrulecolor{red}\hline
			
		\end{tabular}
